Perturbation Algorithm and Iterative Realization of a Four-Layer Semi-Discrete Scheme for an Evolutionary Problem with a Variable Operator

In a Hilbert space, we consider the Cauchy problem for an evolutionary equation with the operator $A+B(t)$, where $A$ is a self-adjoint positive definite operator and $B(t)$ is a bounded operator depending on time. By means of the perturbation algorithm, the purely implicit four-layer semi-discrete scheme of the third order of approximation (the three-step backward differentiation formula) is reduced to three two-layer schemes, whose solutions are used to construct an approximate solution of the original problem. In each two-layer scheme, the term containing $B(t)$ is moved to the right-hand side, and the resulting equation is solved by an iterative method, so that only the time-independent operator $I+\tau A$ has to be inverted; the convergence of the iterations at the rate of a geometric progression with a ratio of order $\tau$ is proved. A priori estimates for the two-layer and four-layer schemes are obtained by means of a discrete analogue of Gronwall's lemma. An estimate of order $\tau^3$ for the error of the approximate solution is proved under an assumption on the difference quotients of the computed grid functions on the first layers. The results are illustrated by numerical experiments.

==> figures/fig_convergence.tex <==
% Figure 7.1: errors of u^(0), u^(0) + tau u^(1) and v versus tau (Example 1).
% Data: data/convergence_example1.csv (generated by code/run_experiments.py).
% The file can be compiled on its own (pdflatex fig_convergence.tex) or
% included into the article by \inputstandalone{figures/fig_convergence}.
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\providecommand{\datapath}{../data}
\begin{document}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=10.5cm, height=7.6cm,
    xlabel={$\tau$}, ylabel={error},
    xmin=5e-4, xmax=2e-1, ymin=2e-11, ymax=5e-2,
    grid=major, grid style={gray!30},
    legend pos=south east, legend cell align=left,
    legend style={font=\small},
    tick label style={font=\small}, label style={font=\small},
]
\addplot[blue!70!black, thick, mark=o, mark size=2pt]
    table[col sep=comma, x=tau, y=err0]{\datapath/convergence_example1.csv};
\addlegendentry{$E^{(0)}$}
\addplot[red!75!black, thick, mark=square, mark size=2pt]
    table[col sep=comma, x=tau, y=err1]{\datapath/convergence_example1.csv};
\addlegendentry{$E^{(1)}$}
\addplot[green!45!black, thick, mark=triangle, mark size=2.5pt]
    table[col sep=comma, x=tau, y=err2]{\datapath/convergence_example1.csv};
\addlegendentry{$E^{(2)}$}
% reference slopes
\addplot[black, dashed, domain=7.8125e-4:1e-1, samples=2] {0.2*x};
\addplot[black, dashed, domain=7.8125e-4:1e-1, samples=2] {0.5*x^2};
\addplot[black, dashed, domain=7.8125e-4:1e-1, samples=2] {0.9*x^3};
\node[anchor=south east, font=\footnotesize] at (axis cs:4.2e-3,9.5e-4) {$O(\tau)$};
\node[anchor=south east, font=\footnotesize] at (axis cs:4.2e-3,9.5e-6) {$O(\tau^2)$};
\node[anchor=south east, font=\footnotesize] at (axis cs:4.2e-3,7.5e-8) {$O(\tau^3)$};
\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> figures/fig_error_history.tex <==
% Figure 7.2: errors ||u(t_k) - v_k|| as functions of t_k for the perturbation
% algorithm and for the four-layer scheme in Example 2, n = 160.
% Data: data/error_history.csv (generated by code/run_experiments.py).
% The file can be compiled on its own (pdflatex fig_error_history.tex) or
% included into the article by \inputstandalone{figures/fig_error_history}.
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\providecommand{\datapath}{../data}
\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=10.5cm, height=7.2cm,
    xlabel={$t_k$}, ylabel={error},
    xmin=0, xmax=1, ymin=1e-10, ymax=3e-6,
    grid=major, grid style={gray!30},
    legend pos=north east, legend cell align=left,
    legend style={font=\small},
    tick label style={font=\small}, label style={font=\small},
]
\addplot[blue!70!black, thick, mark=o, mark size=1.8pt, mark repeat=16, mark phase=8, mark options={solid}]
    table[col sep=comma, x=t, y=err_pert]{\datapath/error_history.csv};
\addlegendentry{perturbation algorithm}
\addplot[red!75!black, thick, densely dashed, mark=square, mark size=1.8pt, mark repeat=16, mark phase=16, mark options={solid}]
    table[col sep=comma, x=t, y=err_bdf]{\datapath/error_history.csv};
\addlegendentry{four-layer scheme}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}


==> figures/fig_iteration_decay.tex <==
% Figure 7.3: errors of the iterations (I + tau A) w^{[s+1]} = F - tau B w^{[s]}
% on one layer (solid lines) and the bounds q^s ||w^{[0]} - w|| (dashed lines,
% the same marks).
% Data: data/iteration_decay.csv (generated by code/run_experiments.py).
% The file can be compiled on its own (pdflatex fig_iteration_decay.tex) or
% included into the article by \inputstandalone{figures/fig_iteration_decay}.
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\providecommand{\datapath}{../data}
\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=10.5cm, height=7.2cm,
    xlabel={number of iterations $s$}, ylabel={error},
    xmin=0, xmax=6, xtick={0,1,...,6}, ymin=1e-13, ymax=1,
    grid=major, grid style={gray!30},
    legend pos=south west, legend cell align=left,
    legend style={font=\small},
    tick label style={font=\small}, label style={font=\small},
]
\addplot[blue!70!black, thick, mark=o, mark size=2pt]
    table[col sep=comma, x=s, y=err_n10]{\datapath/iteration_decay.csv};
\addlegendentry{$\tau=1/10$}
\addplot[red!75!black, thick, mark=square, mark size=2pt]
    table[col sep=comma, x=s, y=err_n20]{\datapath/iteration_decay.csv};
\addlegendentry{$\tau=1/20$}
\addplot[green!45!black, thick, mark=triangle, mark size=2.5pt]
    table[col sep=comma, x=s, y=err_n40]{\datapath/iteration_decay.csv};
\addlegendentry{$\tau=1/40$}
\addplot[black, thick, mark=diamond, mark size=2.5pt]
    table[col sep=comma, x=s, y=err_n80]{\datapath/iteration_decay.csv};
\addlegendentry{$\tau=1/80$}
\addplot[blue!70!black, dashed, mark=o, mark size=2pt, mark options={solid}, forget plot]
    table[col sep=comma, x=s, y=bound_n10]{\datapath/iteration_decay.csv};
\addplot[red!75!black, dashed, mark=square, mark size=2pt, mark options={solid}, forget plot]
    table[col sep=comma, x=s, y=bound_n20]{\datapath/iteration_decay.csv};
\addplot[green!45!black, dashed, mark=triangle, mark size=2.5pt, mark options={solid}, forget plot]
    table[col sep=comma, x=s, y=bound_n40]{\datapath/iteration_decay.csv};
\addplot[black, dashed, mark=diamond, mark size=2.5pt, mark options={solid}, forget plot]
    table[col sep=comma, x=s, y=bound_n80]{\datapath/iteration_decay.csv};
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

